Generalist-Specialist Mixture-of-Experts for Rare Pathology Detection in Multimodal Imaging

AI models for multimodal medical imaging must balance modality-specific specialization with cross-modal shared representations, a trade-off that pure Mixture-of-Experts (MoE) architectures currently fail to satisfy. Expert-based routing improves in-domain learning but may sacrifice cross-modal signals, which appear particularly important for rare (low-prevalence) pathologies in our experiments. To resolve this, we introduce Generalist-Specialist-MoE (GS-MoE), a two-branch (MoE) architecture that couples a cross-modal generalist model with distinct modality-specific specialists (experts) via domain-constrained feature fusion. On RadImageNet (1.35M images, 165 pathologies, three modalities), GS-MoE recovers detection of six low-prevalence pathologies on which every baseline scores F1 $=$ 0, with per-class gains up to +0.60 F1. It attains this while even slightly exceeding dense and specialist-only MoE aggregate baselines (MCC 0.770), while using ${\sim}53\%$ fewer active parameters at inference than the strongest investigated dense model.

==> figures/low_preval.tex <==
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    width=3.4cm, height=2.9cm, scale only axis,
    xmode=log, log basis x=10,
    xlabel={$N_{train}$ per class}, ylabel={Macro F1},
    xmin=48.4, xmax=52139.9,
    ymin=-0.02, ymax=0.90, ytick={0,0.2,0.4,0.6,0.8},
    xtick={100,1000,10000}, xticklabels={$10^2$,$10^3$,$10^4$},
    grid=both, minor grid style={gray!10}, major grid style={gray!20},
    tick align=outside, tick pos=left,
    label style={font=\tiny}, tick label style={font=\tiny},
    x label style={yshift=2pt}, y label style={yshift=-3pt},
    every tick/.style={gray, line width=0.5pt},
    every axis plot/.append style={line width=0.8pt, mark=none},
    legend style={font=\tiny, draw=none, fill=white, fill opacity=0.6, text opacity=1, inner sep=1pt, row sep=-1pt, nodes={inner sep=1pt}},
    legend image post style={line width=1pt},
    legend cell align=left,
    legend pos=north west,
]
\addplot[draw=none, forget plot, name path=U0] coordinates {(77.5,0.0812) (83.0,0.0853) (88.8,0.0971) (94.2,0.1013) (100.0,0.1113) (106.1,0.1072) (112.2,0.1115) (118.6,0.1141) (125.0,0.1150) (131.6,0.1156) (138.5,0.1300) (145.8,0.1302) (153.0,0.1466) (160.1,0.1513) (167.0,0.1532) (176.5,0.1590) (185.7,0.1592) (194.8,0.1563) (204.1,0.1666) (214.4,0.1689) (225.5,0.1650) (236.6,0.1626) (248.2,0.1785) (260.0,0.1759) (272.1,0.2051) (284.3,0.2192) (296.7,0.2350) (309.6,0.2313) (325.2,0.2341) (341.5,0.2461) (357.8,0.2457) (374.9,0.2514) (393.8,0.2596) (412.9,0.2567) (432.8,0.2808) (447.6,0.2848) (462.3,0.3076) (477.4,0.3354) (492.2,0.3672) (506.1,0.3652) (519.3,0.3654) (535.2,0.3883) (551.0,0.3745) (566.4,0.3807) (582.7,0.3590) (600.8,0.3886) (617.9,0.3772) (635.4,0.4076) (650.2,0.4286) (667.0,0.4397) (684.0,0.4461) (702.0,0.4439) (722.1,0.4505) (744.5,0.4642) (767.9,0.4634) (792.2,0.4598) (817.9,0.4514) (844.5,0.4423) (872.7,0.4164) (903.3,0.4274) (936.5,0.4287) (968.4,0.4173) (1001.3,0.4205) (1035.2,0.4352) (1070.3,0.4516) (1104.6,0.4205) (1139.6,0.4325) (1176.3,0.4237) (1212.7,0.4129) (1249.5,0.4039) (1288.0,0.4130) (1327.6,0.4502) (1362.9,0.4608) (1397.2,0.4551) (1431.3,0.4429) (1468.4,0.4529) (1507.1,0.4650) (1546.5,0.4719) (1585.3,0.4725) (1622.6,0.4682) (1661.7,0.5109) (1699.3,0.5148) (1737.6,0.5517) (1777.0,0.5460) (1817.0,0.5500) (1861.3,0.5490) (1915.1,0.5518) (1980.0,0.5451) (2046.1,0.5655) (2113.8,0.5711) (2180.8,0.5918) (2248.9,0.6021) (2316.7,0.5935) (2394.5,0.6084) (2477.3,0.6118) (2569.4,0.6242) (2663.6,0.6168) (2769.6,0.6131) (2892.7,0.6286) (3031.4,0.6481) (3176.3,0.6487) (3334.4,0.6509) (3502.5,0.6303) (3682.4,0.6306) (3871.3,0.6288) (4062.4,0.6314) (4249.6,0.6383) (4426.7,0.6428) (4612.5,0.6247) (4801.2,0.6376) (5014.4,0.6220) (5241.1,0.6068) (5487.3,0.6101) (5723.0,0.6033) (5973.1,0.6329) (6205.1,0.6377) (6451.2,0.6536) (6691.7,0.6735) (6913.7,0.6762) (7131.9,0.6681) (7341.9,0.6456) (7539.6,0.6593) (7737.3,0.6552) (7970.4,0.6853) (8331.0,0.7126) (8735.3,0.7291) (9161.4,0.7369) (9630.0,0.7623) (10193.1,0.7718) (10789.7,0.7655) (11435.7,0.7694) (12119.3,0.7884) (12822.4,0.7903) (13592.2,0.7928) (14414.0,0.7856) (15299.8,0.7868) (16244.9,0.8052) (17303.7,0.8060) (18451.8,0.8229) (19718.8,0.8294) (21470.3,0.8366) (23401.6,0.8523) (25556.4,0.8611) (27814.0,0.8603) (29867.8,0.8595) (32587.4,0.8716)};
\addplot[draw=none, forget plot, name path=L0] coordinates {(77.5,0.0120) (83.0,0.0164) (88.8,0.0244) (94.2,0.0292) (100.0,0.0376) (106.1,0.0345) (112.2,0.0399) (118.6,0.0411) (125.0,0.0427) (131.6,0.0438) (138.5,0.0542) (145.8,0.0546) (153.0,0.0663) (160.1,0.0735) (167.0,0.0762) (176.5,0.0847) (185.7,0.0851) (194.8,0.0840) (204.1,0.0958) (214.4,0.0993) (225.5,0.0986) (236.6,0.0930) (248.2,0.0962) (260.0,0.0912) (272.1,0.0965) (284.3,0.1076) (296.7,0.1188) (309.6,0.1143) (325.2,0.1195) (341.5,0.1340) (357.8,0.1337) (374.9,0.1443) (393.8,0.1479) (412.9,0.1416) (432.8,0.1572) (447.6,0.1619) (462.3,0.1848) (477.4,0.1979) (492.2,0.2124) (506.1,0.2074) (519.3,0.2076) (535.2,0.2348) (551.0,0.2160) (566.4,0.2297) (582.7,0.2104) (600.8,0.2212) (617.9,0.2071) (635.4,0.2311) (650.2,0.2529) (667.0,0.2625) (684.0,0.2701) (702.0,0.2650) (722.1,0.2697) (744.5,0.2938) (767.9,0.2932) (792.2,0.2854) (817.9,0.2774) (844.5,0.2729) (872.7,0.2572) (903.3,0.2775) (936.5,0.2792) (968.4,0.2702) (1001.3,0.2796) (1035.2,0.2940) (1070.3,0.3161) (1104.6,0.2985) (1139.6,0.3187) (1176.3,0.3166) (1212.7,0.3099) (1249.5,0.3035) (1288.0,0.3085) (1327.6,0.3368) (1362.9,0.3403) (1397.2,0.3324) (1431.3,0.3165) (1468.4,0.3358) (1507.1,0.3469) (1546.5,0.3506) (1585.3,0.3519) (1622.6,0.3439) (1661.7,0.3622) (1699.3,0.3680) (1737.6,0.3967) (1777.0,0.3903) (1817.0,0.3933) (1861.3,0.3904) (1915.1,0.3933) (1980.0,0.3866) (2046.1,0.4024) (2113.8,0.4102) (2180.8,0.4205) (2248.9,0.4234) (2316.7,0.4167) (2394.5,0.4362) (2477.3,0.4461) (2569.4,0.4585) (2663.6,0.4480) (2769.6,0.4445) (2892.7,0.4649) (3031.4,0.4927) (3176.3,0.4928) (3334.4,0.4968) (3502.5,0.4842) (3682.4,0.4849) (3871.3,0.4831) (4062.4,0.4946) (4249.6,0.5017) (4426.7,0.5094) (4612.5,0.4864) (4801.2,0.4978) (5014.4,0.4905) (5241.1,0.4866) (5487.3,0.4901) (5723.0,0.4833) (5973.1,0.5075) (6205.1,0.5100) (6451.2,0.5303) (6691.7,0.5440) (6913.7,0.5460) (7131.9,0.5388) (7341.9,0.5286) (7539.6,0.5421) (7737.3,0.5326) (7970.4,0.5556) (8331.0,0.5710) (8735.3,0.5969) (9161.4,0.6035) (9630.0,0.6225) (10193.1,0.6505) (10789.7,0.6412) (11435.7,0.6464) (12119.3,0.6565) (12822.4,0.6601) (13592.2,0.6674) (14414.0,0.6626) (15299.8,0.6636) (16244.9,0.6734) (17303.7,0.6739) (18451.8,0.6852) (19718.8,0.6965) (21470.3,0.7080) (23401.6,0.7184) (25556.4,0.7496) (27814.0,0.7491) (29867.8,0.7488) (32587.4,0.7573)};
\addplot[TUMDarkGray, fill opacity=0.18, forget plot] fill between[of=U0 and L0];
\addplot[draw=none, forget plot, name path=U1] coordinates {(77.5,0.0000) (83.0,0.0000) (88.8,0.0000) (94.2,0.0000) (100.0,0.0000) (106.1,0.0000) (112.2,0.0000) (118.6,0.0000) (125.0,0.0000) (131.6,0.0000) (138.5,0.0000) (145.8,0.0000) (153.0,0.0000) (160.1,0.0000) (167.0,0.0000) (176.5,0.0000) (185.7,0.0000) (194.8,0.0000) (204.1,0.0053) (214.4,0.0053) (225.5,0.0091) (236.6,0.0091) (248.2,0.0147) (260.0,0.0147) (272.1,0.0779) (284.3,0.0839) (296.7,0.1004) (309.6,0.1004) (325.2,0.1004) (341.5,0.1069) (357.8,0.1164) (374.9,0.1164) (393.8,0.1353) (412.9,0.1353) (432.8,0.1720) (447.6,0.1720) (462.3,0.1930) (477.4,0.2320) (492.2,0.2775) (506.1,0.2775) (519.3,0.2846) (535.2,0.3096) (551.0,0.3074) (566.4,0.3157) (582.7,0.2878) (600.8,0.3269) (617.9,0.3161) (635.4,0.3573) (650.2,0.3849) (667.0,0.4037) (684.0,0.4151) (702.0,0.4203) (722.1,0.4175) (744.5,0.4305) (767.9,0.4333) (792.2,0.4337) (817.9,0.4335) (844.5,0.4302) (872.7,0.4035) (903.3,0.4163) (936.5,0.4199) (968.4,0.4132) (1001.3,0.4197) (1035.2,0.4326) (1070.3,0.4568) (1104.6,0.4254) (1139.6,0.4391) (1176.3,0.4257) (1212.7,0.4145) (1249.5,0.4064) (1288.0,0.4148) (1327.6,0.4555) (1362.9,0.4809) (1397.2,0.4745) (1431.3,0.4590) (1468.4,0.4705) (1507.1,0.4786) (1546.5,0.4855) (1585.3,0.4869) (1622.6,0.4830) (1661.7,0.5208) (1699.3,0.5242) (1737.6,0.5596) (1777.0,0.5557) (1817.0,0.5555) (1861.3,0.5550) (1915.1,0.5552) (1980.0,0.5509) (2046.1,0.5715) (2113.8,0.5773) (2180.8,0.5997) (2248.9,0.6063) (2316.7,0.5969) (2394.5,0.6168) (2477.3,0.6172) (2569.4,0.6320) (2663.6,0.6263) (2769.6,0.6194) (2892.7,0.6339) (3031.4,0.6552) (3176.3,0.6596) (3334.4,0.6603) (3502.5,0.6429) (3682.4,0.6451) (3871.3,0.6439) (4062.4,0.6494) (4249.6,0.6603) (4426.7,0.6658) (4612.5,0.6499) (4801.2,0.6620) (5014.4,0.6449) (5241.1,0.6326) (5487.3,0.6335) (5723.0,0.6272) (5973.1,0.6551) (6205.1,0.6577) (6451.2,0.6749) (6691.7,0.6934) (6913.7,0.6973) (7131.9,0.6859) (7341.9,0.6617) (7539.6,0.6753) (7737.3,0.6707) (7970.4,0.6989) (8331.0,0.7260) (8735.3,0.7404) (9161.4,0.7468) (9630.0,0.7703) (10193.1,0.7791) (10789.7,0.7723) (11435.7,0.7772) (12119.3,0.7945) (12822.4,0.7982) (13592.2,0.8005) (14414.0,0.7938) (15299.8,0.7955) (16244.9,0.8112) (17303.7,0.8123) (18451.8,0.8283) (19718.8,0.8362) (21470.3,0.8437) (23401.6,0.8585) (25556.4,0.8642) (27814.0,0.8633) (29867.8,0.8622) (32587.4,0.8743)};
\addplot[draw=none, forget plot, name path=L1] coordinates {(77.5,0.0000) (83.0,0.0000) (88.8,0.0000) (94.2,0.0000) (100.0,0.0000) (106.1,0.0000) (112.2,0.0000) (118.6,0.0000) (125.0,0.0000) (131.6,0.0000) (138.5,0.0000) (145.8,0.0000) (153.0,0.0000) (160.1,0.0000) (167.0,0.0000) (176.5,0.0000) (185.7,0.0000) (194.8,0.0000) (204.1,0.0000) (214.4,0.0000) (225.5,0.0000) (236.6,0.0000) (248.2,0.0002) (260.0,0.0002) (272.1,0.0000) (284.3,0.0000) (296.7,0.0032) (309.6,0.0032) (325.2,0.0032) (341.5,0.0093) (357.8,0.0174) (374.9,0.0174) (393.8,0.0290) (412.9,0.0290) (432.8,0.0436) (447.6,0.0436) (462.3,0.0589) (477.4,0.0785) (492.2,0.0991) (506.1,0.0991) (519.3,0.1082) (535.2,0.1307) (551.0,0.1264) (566.4,0.1390) (582.7,0.1152) (600.8,0.1349) (617.9,0.1201) (635.4,0.1488) (650.2,0.1759) (667.0,0.1936) (684.0,0.2054) (702.0,0.2164) (722.1,0.2132) (744.5,0.2345) (767.9,0.2359) (792.2,0.2372) (817.9,0.2371) (844.5,0.2355) (872.7,0.2205) (903.3,0.2424) (936.5,0.2472) (968.4,0.2424) (1001.3,0.2582) (1035.2,0.2714) (1070.3,0.3047) (1104.6,0.2795) (1139.6,0.3078) (1176.3,0.3046) (1212.7,0.2981) (1249.5,0.2927) (1288.0,0.2970) (1327.6,0.3201) (1362.9,0.3389) (1397.2,0.3257) (1431.3,0.3108) (1468.4,0.3383) (1507.1,0.3453) (1546.5,0.3483) (1585.3,0.3508) (1622.6,0.3437) (1661.7,0.3633) (1699.3,0.3675) (1737.6,0.3942) (1777.0,0.3896) (1817.0,0.3894) (1861.3,0.3869) (1915.1,0.3872) (1980.0,0.3831) (2046.1,0.3987) (2113.8,0.4061) (2180.8,0.4168) (2248.9,0.4186) (2316.7,0.4118) (2394.5,0.4421) (2477.3,0.4434) (2569.4,0.4573) (2663.6,0.4492) (2769.6,0.4432) (2892.7,0.4609) (3031.4,0.4891) (3176.3,0.4903) (3334.4,0.4914) (3502.5,0.4811) (3682.4,0.4851) (3871.3,0.4838) (4062.4,0.5098) (4249.6,0.5229) (4426.7,0.5309) (4612.5,0.5129) (4801.2,0.5241) (5014.4,0.5159) (5241.1,0.5128) (5487.3,0.5139) (5723.0,0.5082) (5973.1,0.5394) (6205.1,0.5408) (6451.2,0.5624) (6691.7,0.5769) (6913.7,0.5800) (7131.9,0.5671) (7341.9,0.5552) (7539.6,0.5702) (7737.3,0.5602) (7970.4,0.5803) (8331.0,0.5956) (8735.3,0.6165) (9161.4,0.6217) (9630.0,0.6371) (10193.1,0.6583) (10789.7,0.6481) (11435.7,0.6543) (12119.3,0.6627) (12822.4,0.6700) (13592.2,0.6756) (14414.0,0.6708) (15299.8,0.6723) (16244.9,0.6800) (17303.7,0.6807) (18451.8,0.6910) (19718.8,0.7079) (21470.3,0.7213) (23401.6,0.7313) (25556.4,0.7557) (27814.0,0.7552) (29867.8,0.7548) (32587.4,0.7633)};
\addplot[Horizon, fill opacity=0.18, forget plot] fill between[of=U1 and L1];
\addplot[draw=none, forget plot, name path=U2] coordinates {(77.5,0.1312) (83.0,0.1346) (88.8,0.1386) (94.2,0.1830) (100.0,0.1930) (106.1,0.1836) (112.2,0.1894) (118.6,0.1947) (125.0,0.1961) (131.6,0.1905) (138.5,0.2023) (145.8,0.2043) (153.0,0.2165) (160.1,0.2298) (167.0,0.2213) (176.5,0.2324) (185.7,0.2331) (194.8,0.2248) (204.1,0.2334) (214.4,0.2363) (225.5,0.2361) (236.6,0.2348) (248.2,0.2563) (260.0,0.2179) (272.1,0.2470) (284.3,0.2670) (296.7,0.2813) (309.6,0.2870) (325.2,0.2926) (341.5,0.3007) (357.8,0.3020) (374.9,0.3131) (393.8,0.3198) (412.9,0.3102) (432.8,0.3329) (447.6,0.3347) (462.3,0.3567) (477.4,0.3787) (492.2,0.4157) (506.1,0.4145) (519.3,0.4174) (535.2,0.4370) (551.0,0.4247) (566.4,0.4320) (582.7,0.4201) (600.8,0.4412) (617.9,0.4310) (635.4,0.4599) (650.2,0.4787) (667.0,0.4901) (684.0,0.4983) (702.0,0.4964) (722.1,0.5080) (744.5,0.5183) (767.9,0.5163) (792.2,0.5131) (817.9,0.5076) (844.5,0.4987) (872.7,0.4710) (903.3,0.4764) (936.5,0.4758) (968.4,0.4650) (1001.3,0.4670) (1035.2,0.4786) (1070.3,0.4883) (1104.6,0.4636) (1139.6,0.4710) (1176.3,0.4553) (1212.7,0.4433) (1249.5,0.4335) (1288.0,0.4360) (1327.6,0.4704) (1362.9,0.4824) (1397.2,0.4801) (1431.3,0.4713) (1468.4,0.4814) (1507.1,0.4900) (1546.5,0.4940) (1585.3,0.4991) (1622.6,0.5004) (1661.7,0.5412) (1699.3,0.5464) (1737.6,0.5818) (1777.0,0.5782) (1817.0,0.5783) (1861.3,0.5767) (1915.1,0.5845) (1980.0,0.5851) (2046.1,0.6030) (2113.8,0.6111) (2180.8,0.6359) (2248.9,0.6442) (2316.7,0.6333) (2394.5,0.6496) (2477.3,0.6497) (2569.4,0.6596) (2663.6,0.6531) (2769.6,0.6497) (2892.7,0.6593) (3031.4,0.6759) (3176.3,0.6773) (3334.4,0.6783) (3502.5,0.6581) (3682.4,0.6623) (3871.3,0.6628) (4062.4,0.6673) (4249.6,0.6724) (4426.7,0.6742) (4612.5,0.6596) (4801.2,0.6709) (5014.4,0.6531) (5241.1,0.6452) (5487.3,0.6453) (5723.0,0.6345) (5973.1,0.6627) (6205.1,0.6672) (6451.2,0.6817) (6691.7,0.6993) (6913.7,0.7016) (7131.9,0.6913) (7341.9,0.6688) (7539.6,0.6854) (7737.3,0.6830) (7970.4,0.7077) (8331.0,0.7338) (8735.3,0.7478) (9161.4,0.7548) (9630.0,0.7784) (10193.1,0.7869) (10789.7,0.7801) (11435.7,0.7852) (12119.3,0.7994) (12822.4,0.8048) (13592.2,0.8079) (14414.0,0.8008) (15299.8,0.8024) (16244.9,0.8197) (17303.7,0.8207) (18451.8,0.8373) (19718.8,0.8441) (21470.3,0.8507) (23401.6,0.8631) (25556.4,0.8667) (27814.0,0.8658) (29867.8,0.8647) (32587.4,0.8762)};
\addplot[draw=none, forget plot, name path=L2] coordinates {(77.5,0.0243) (83.0,0.0286) (88.8,0.0337) (94.2,0.0482) (100.0,0.0590) (106.1,0.0514) (112.2,0.0589) (118.6,0.0661) (125.0,0.0686) (131.6,0.0619) (138.5,0.0743) (145.8,0.0779) (153.0,0.0914) (160.1,0.1061) (167.0,0.0988) (176.5,0.1126) (185.7,0.1143) (194.8,0.1130) (204.1,0.1258) (214.4,0.1290) (225.5,0.1289) (236.6,0.1260) (248.2,0.1398) (260.0,0.1218) (272.1,0.1287) (284.3,0.1435) (296.7,0.1547) (309.6,0.1614) (325.2,0.1714) (341.5,0.1853) (357.8,0.1865) (374.9,0.2021) (393.8,0.2070) (412.9,0.1886) (432.8,0.2058) (447.6,0.2076) (462.3,0.2326) (477.4,0.2389) (492.2,0.2567) (506.1,0.2544) (519.3,0.2579) (535.2,0.2852) (551.0,0.2702) (566.4,0.2884) (582.7,0.2815) (600.8,0.2892) (617.9,0.2740) (635.4,0.2919) (650.2,0.3109) (667.0,0.3236) (684.0,0.3337) (702.0,0.3308) (722.1,0.3401) (744.5,0.3688) (767.9,0.3673) (792.2,0.3590) (817.9,0.3536) (844.5,0.3496) (872.7,0.3348) (903.3,0.3471) (936.5,0.3460) (968.4,0.3344) (1001.3,0.3401) (1035.2,0.3523) (1070.3,0.3599) (1104.6,0.3461) (1139.6,0.3642) (1176.3,0.3610) (1212.7,0.3538) (1249.5,0.3439) (1288.0,0.3453) (1327.6,0.3606) (1362.9,0.3632) (1397.2,0.3601) (1431.3,0.3497) (1468.4,0.3678) (1507.1,0.3749) (1546.5,0.3767) (1585.3,0.3831) (1622.6,0.3852) (1661.7,0.4042) (1699.3,0.4136) (1737.6,0.4402) (1777.0,0.4360) (1817.0,0.4361) (1861.3,0.4318) (1915.1,0.4409) (1980.0,0.4414) (2046.1,0.4572) (2113.8,0.4719) (2180.8,0.4856) (2248.9,0.4880) (2316.7,0.4799) (2394.5,0.4998) (2477.3,0.5004) (2569.4,0.5113) (2663.6,0.5000) (2769.6,0.4965) (2892.7,0.5072) (3031.4,0.5272) (3176.3,0.5275) (3334.4,0.5295) (3502.5,0.5171) (3682.4,0.5236) (3871.3,0.5242) (4062.4,0.5392) (4249.6,0.5443) (4426.7,0.5465) (4612.5,0.5282) (4801.2,0.5382) (5014.4,0.5298) (5241.1,0.5281) (5487.3,0.5281) (5723.0,0.5180) (5973.1,0.5475) (6205.1,0.5502) (6451.2,0.5721) (6691.7,0.5850) (6913.7,0.5869) (7131.9,0.5757) (7341.9,0.5655) (7539.6,0.5825) (7737.3,0.5770) (7970.4,0.5909) (8331.0,0.6054) (8735.3,0.6234) (9161.4,0.6293) (9630.0,0.6454) (10193.1,0.6674) (10789.7,0.6573) (11435.7,0.6638) (12119.3,0.6700) (12822.4,0.6801) (13592.2,0.6894) (14414.0,0.6844) (15299.8,0.6860) (16244.9,0.6956) (17303.7,0.6962) (18451.8,0.7077) (19718.8,0.7230) (21470.3,0.7345) (23401.6,0.7421) (25556.4,0.7596) (27814.0,0.7592) (29867.8,0.7588) (32587.4,0.7665)};
\addplot[ModelUltramarine, fill opacity=0.18, forget plot] fill between[of=U2 and L2];
\addplot[draw=none, forget plot, name path=U3] coordinates {(77.5,0.3026) (83.0,0.2646) (88.8,0.2706) (94.2,0.2584) (100.0,0.2768) (106.1,0.2687) (112.2,0.2782) (118.6,0.2722) (125.0,0.2741) (131.6,0.2765) (138.5,0.2838) (145.8,0.2849) (153.0,0.2484) (160.1,0.2636) (167.0,0.2651) (176.5,0.2817) (185.7,0.2831) (194.8,0.2882) (204.1,0.2900) (214.4,0.2886) (225.5,0.2728) (236.6,0.2705) (248.2,0.2842) (260.0,0.2325) (272.1,0.2444) (284.3,0.2558) (296.7,0.2676) (309.6,0.2877) (325.2,0.2938) (341.5,0.3000) (357.8,0.3027) (374.9,0.3311) (393.8,0.3317) (412.9,0.3206) (432.8,0.3491) (447.6,0.3419) (462.3,0.3633) (477.4,0.3854) (492.2,0.4217) (506.1,0.4217) (519.3,0.4262) (535.2,0.4447) (551.0,0.4363) (566.4,0.4399) (582.7,0.4389) (600.8,0.4646) (617.9,0.4551) (635.4,0.4687) (650.2,0.4891) (667.0,0.5002) (684.0,0.5075) (702.0,0.4925) (722.1,0.5052) (744.5,0.5160) (767.9,0.5121) (792.2,0.5106) (817.9,0.5106) (844.5,0.5011) (872.7,0.4784) (903.3,0.4865) (936.5,0.4922) (968.4,0.4868) (1001.3,0.4887) (1035.2,0.4994) (1070.3,0.5017) (1104.6,0.4753) (1139.6,0.4809) (1176.3,0.4632) (1212.7,0.4563) (1249.5,0.4483) (1288.0,0.4487) (1327.6,0.4821) (1362.9,0.4950) (1397.2,0.4916) (1431.3,0.4809) (1468.4,0.4911) (1507.1,0.4916) (1546.5,0.5012) (1585.3,0.5042) (1622.6,0.5079) (1661.7,0.5433) (1699.3,0.5433) (1737.6,0.5778) (1777.0,0.5929) (1817.0,0.5942) (1861.3,0.5938) (1915.1,0.5997) (1980.0,0.6096) (2046.1,0.6202) (2113.8,0.6250) (2180.8,0.6509) (2248.9,0.6607) (2316.7,0.6478) (2394.5,0.6730) (2477.3,0.6743) (2569.4,0.6813) (2663.6,0.6773) (2769.6,0.6707) (2892.7,0.6788) (3031.4,0.6930) (3176.3,0.6943) (3334.4,0.6952) (3502.5,0.6773) (3682.4,0.6789) (3871.3,0.6789) (4062.4,0.6883) (4249.6,0.6927) (4426.7,0.6889) (4612.5,0.6759) (4801.2,0.6899) (5014.4,0.6719) (5241.1,0.6700) (5487.3,0.6711) (5723.0,0.6511) (5973.1,0.6763) (6205.1,0.6811) (6451.2,0.6967) (6691.7,0.7142) (6913.7,0.7188) (7131.9,0.7072) (7341.9,0.6836) (7539.6,0.7067) (7737.3,0.7076) (7970.4,0.7208) (8331.0,0.7470) (8735.3,0.7558) (9161.4,0.7630) (9630.0,0.7867) (10193.1,0.7939) (10789.7,0.7866) (11435.7,0.7953) (12119.3,0.8042) (12822.4,0.8137) (13592.2,0.8195) (14414.0,0.8127) (15299.8,0.8151) (16244.9,0.8310) (17303.7,0.8320) (18451.8,0.8474) (19718.8,0.8529) (21470.3,0.8591) (23401.6,0.8676) (25556.4,0.8687) (27814.0,0.8663) (29867.8,0.8650) (32587.4,0.8772)};
\addplot[draw=none, forget plot, name path=L3] coordinates {(77.5,0.0857) (83.0,0.0648) (88.8,0.0731) (94.2,0.0733) (100.0,0.0912) (106.1,0.0839) (112.2,0.0961) (118.6,0.0914) (125.0,0.0948) (131.6,0.0989) (138.5,0.1094) (145.8,0.1117) (153.0,0.1050) (160.1,0.1219) (167.0,0.1253) (176.5,0.1441) (185.7,0.1477) (194.8,0.1507) (204.1,0.1540) (214.4,0.1524) (225.5,0.1431) (236.6,0.1377) (248.2,0.1483) (260.0,0.1327) (272.1,0.1345) (284.3,0.1436) (296.7,0.1501) (309.6,0.1600) (325.2,0.1698) (341.5,0.1797) (357.8,0.1830) (374.9,0.2064) (393.8,0.2069) (412.9,0.1902) (432.8,0.2136) (447.6,0.2065) (462.3,0.2293) (477.4,0.2372) (492.2,0.2610) (506.1,0.2610) (519.3,0.2675) (535.2,0.2976) (551.0,0.2857) (566.4,0.2963) (582.7,0.2957) (600.8,0.3088) (617.9,0.2948) (635.4,0.3004) (650.2,0.3196) (667.0,0.3335) (684.0,0.3440) (702.0,0.3276) (722.1,0.3389) (744.5,0.3646) (767.9,0.3620) (792.2,0.3572) (817.9,0.3571) (844.5,0.3525) (872.7,0.3403) (903.3,0.3551) (936.5,0.3623) (968.4,0.3572) (1001.3,0.3628) (1035.2,0.3798) (1070.3,0.3815) (1104.6,0.3640) (1139.6,0.3791) (1176.3,0.3731) (1212.7,0.3709) (1249.5,0.3617) (1288.0,0.3620) (1327.6,0.3810) (1362.9,0.3840) (1397.2,0.3787) (1431.3,0.3646) (1468.4,0.3861) (1507.1,0.3865) (1546.5,0.3903) (1585.3,0.3939) (1622.6,0.3978) (1661.7,0.4088) (1699.3,0.4088) (1737.6,0.4343) (1777.0,0.4442) (1817.0,0.4454) (1861.3,0.4443) (1915.1,0.4526) (1980.0,0.4617) (2046.1,0.4696) (2113.8,0.4799) (2180.8,0.4982) (2248.9,0.5015) (2316.7,0.4901) (2394.5,0.5160) (2477.3,0.5215) (2569.4,0.5303) (2663.6,0.5225) (2769.6,0.5158) (2892.7,0.5261) (3031.4,0.5397) (3176.3,0.5401) (3334.4,0.5425) (3502.5,0.5307) (3682.4,0.5315) (3871.3,0.5315) (4062.4,0.5538) (4249.6,0.5596) (4426.7,0.5554) (4612.5,0.5379) (4801.2,0.5529) (5014.4,0.5422) (5241.1,0.5418) (5487.3,0.5437) (5723.0,0.5288) (5973.1,0.5563) (6205.1,0.5601) (6451.2,0.5816) (6691.7,0.5959) (6913.7,0.6001) (7131.9,0.5875) (7341.9,0.5734) (7539.6,0.5960) (7737.3,0.5975) (7970.4,0.6017) (8331.0,0.6182) (8735.3,0.6273) (9161.4,0.6348) (9630.0,0.6524) (10193.1,0.6723) (10789.7,0.6617) (11435.7,0.6730) (12119.3,0.6761) (12822.4,0.6922) (13592.2,0.7078) (14414.0,0.7019) (15299.8,0.7047) (16244.9,0.7131) (17303.7,0.7138) (18451.8,0.7245) (19718.8,0.7394) (21470.3,0.7551) (23401.6,0.7591) (25556.4,0.7633) (27814.0,0.7620) (29867.8,0.7615) (32587.4,0.7703)};
\addplot[GSMoEOrange, fill opacity=0.18, forget plot] fill between[of=U3 and L3];
\addplot[color=TUMDarkGray] coordinates {(77.5,0.0466) (83.0,0.0508) (88.8,0.0607) (94.2,0.0653) (100.0,0.0745) (106.1,0.0709) (112.2,0.0757) (118.6,0.0776) (125.0,0.0789) (131.6,0.0797) (138.5,0.0921) (145.8,0.0924) (153.0,0.1065) (160.1,0.1124) (167.0,0.1147) (176.5,0.1219) (185.7,0.1222) (194.8,0.1201) (204.1,0.1312) (214.4,0.1341) (225.5,0.1318) (236.6,0.1278) (248.2,0.1374) (260.0,0.1336) (272.1,0.1508) (284.3,0.1634) (296.7,0.1769) (309.6,0.1728) (325.2,0.1768) (341.5,0.1900) (357.8,0.1897) (374.9,0.1978) (393.8,0.2037) (412.9,0.1992) (432.8,0.2190) (447.6,0.2234) (462.3,0.2462) (477.4,0.2667) (492.2,0.2898) (506.1,0.2863) (519.3,0.2865) (535.2,0.3116) (551.0,0.2952) (566.4,0.3052) (582.7,0.2847) (600.8,0.3049) (617.9,0.2921) (635.4,0.3194) (650.2,0.3408) (667.0,0.3511) (684.0,0.3581) (702.0,0.3544) (722.1,0.3601) (744.5,0.3790) (767.9,0.3783) (792.2,0.3726) (817.9,0.3644) (844.5,0.3576) (872.7,0.3368) (903.3,0.3524) (936.5,0.3540) (968.4,0.3437) (1001.3,0.3500) (1035.2,0.3646) (1070.3,0.3839) (1104.6,0.3595) (1139.6,0.3756) (1176.3,0.3702) (1212.7,0.3614) (1249.5,0.3537) (1288.0,0.3607) (1327.6,0.3935) (1362.9,0.4006) (1397.2,0.3937) (1431.3,0.3797) (1468.4,0.3944) (1507.1,0.4060) (1546.5,0.4113) (1585.3,0.4122) (1622.6,0.4061) (1661.7,0.4366) (1699.3,0.4414) (1737.6,0.4742) (1777.0,0.4681) (1817.0,0.4716) (1861.3,0.4697) (1915.1,0.4725) (1980.0,0.4658) (2046.1,0.4839) (2113.8,0.4906) (2180.8,0.5061) (2248.9,0.5128) (2316.7,0.5051) (2394.5,0.5223) (2477.3,0.5290) (2569.4,0.5414) (2663.6,0.5324) (2769.6,0.5288) (2892.7,0.5467) (3031.4,0.5704) (3176.3,0.5707) (3334.4,0.5738) (3502.5,0.5572) (3682.4,0.5578) (3871.3,0.5560) (4062.4,0.5630) (4249.6,0.5700) (4426.7,0.5761) (4612.5,0.5556) (4801.2,0.5677) (5014.4,0.5562) (5241.1,0.5467) (5487.3,0.5501) (5723.0,0.5433) (5973.1,0.5702) (6205.1,0.5739) (6451.2,0.5920) (6691.7,0.6088) (6913.7,0.6111) (7131.9,0.6035) (7341.9,0.5871) (7539.6,0.6007) (7737.3,0.5939) (7970.4,0.6204) (8331.0,0.6418) (8735.3,0.6630) (9161.4,0.6702) (9630.0,0.6924) (10193.1,0.7112) (10789.7,0.7034) (11435.7,0.7079) (12119.3,0.7225) (12822.4,0.7252) (13592.2,0.7301) (14414.0,0.7241) (15299.8,0.7252) (16244.9,0.7393) (17303.7,0.7400) (18451.8,0.7540) (19718.8,0.7629) (21470.3,0.7723) (23401.6,0.7854) (25556.4,0.8053) (27814.0,0.8047) (29867.8,0.8042) (32587.4,0.8144)};
\addlegendentry{DenseNet161Ext}
\addplot[color=Horizon] coordinates {(77.5,0.0000) (83.0,0.0000) (88.8,0.0000) (94.2,0.0000) (100.0,0.0000) (106.1,0.0000) (112.2,0.0000) (118.6,0.0000) (125.0,0.0000) (131.6,0.0000) (138.5,0.0000) (145.8,0.0000) (153.0,0.0000) (160.1,0.0000) (167.0,0.0000) (176.5,0.0000) (185.7,0.0000) (194.8,0.0000) (204.1,0.0019) (214.4,0.0019) (225.5,0.0041) (236.6,0.0041) (248.2,0.0074) (260.0,0.0074) (272.1,0.0333) (284.3,0.0389) (296.7,0.0518) (309.6,0.0518) (325.2,0.0518) (341.5,0.0581) (357.8,0.0669) (374.9,0.0669) (393.8,0.0822) (412.9,0.0822) (432.8,0.1078) (447.6,0.1078) (462.3,0.1260) (477.4,0.1552) (492.2,0.1883) (506.1,0.1883) (519.3,0.1964) (535.2,0.2202) (551.0,0.2169) (566.4,0.2273) (582.7,0.2015) (600.8,0.2309) (617.9,0.2181) (635.4,0.2530) (650.2,0.2804) (667.0,0.2987) (684.0,0.3102) (702.0,0.3184) (722.1,0.3153) (744.5,0.3325) (767.9,0.3346) (792.2,0.3355) (817.9,0.3353) (844.5,0.3329) (872.7,0.3120) (903.3,0.3293) (936.5,0.3335) (968.4,0.3278) (1001.3,0.3389) (1035.2,0.3520) (1070.3,0.3808) (1104.6,0.3524) (1139.6,0.3735) (1176.3,0.3651) (1212.7,0.3563) (1249.5,0.3496) (1288.0,0.3559) (1327.6,0.3878) (1362.9,0.4099) (1397.2,0.4001) (1431.3,0.3849) (1468.4,0.4044) (1507.1,0.4120) (1546.5,0.4169) (1585.3,0.4189) (1622.6,0.4133) (1661.7,0.4420) (1699.3,0.4459) (1737.6,0.4769) (1777.0,0.4726) (1817.0,0.4725) (1861.3,0.4709) (1915.1,0.4712) (1980.0,0.4670) (2046.1,0.4851) (2113.8,0.4917) (2180.8,0.5082) (2248.9,0.5125) (2316.7,0.5044) (2394.5,0.5294) (2477.3,0.5303) (2569.4,0.5447) (2663.6,0.5378) (2769.6,0.5313) (2892.7,0.5474) (3031.4,0.5722) (3176.3,0.5749) (3334.4,0.5758) (3502.5,0.5620) (3682.4,0.5651) (3871.3,0.5639) (4062.4,0.5796) (4249.6,0.5916) (4426.7,0.5984) (4612.5,0.5814) (4801.2,0.5930) (5014.4,0.5804) (5241.1,0.5727) (5487.3,0.5737) (5723.0,0.5677) (5973.1,0.5973) (6205.1,0.5993) (6451.2,0.6187) (6691.7,0.6352) (6913.7,0.6386) (7131.9,0.6265) (7341.9,0.6085) (7539.6,0.6228) (7737.3,0.6154) (7970.4,0.6396) (8331.0,0.6608) (8735.3,0.6784) (9161.4,0.6842) (9630.0,0.7037) (10193.1,0.7187) (10789.7,0.7102) (11435.7,0.7158) (12119.3,0.7286) (12822.4,0.7341) (13592.2,0.7380) (14414.0,0.7323) (15299.8,0.7339) (16244.9,0.7456) (17303.7,0.7465) (18451.8,0.7597) (19718.8,0.7721) (21470.3,0.7825) (23401.6,0.7949) (25556.4,0.8099) (27814.0,0.8092) (29867.8,0.8085) (32587.4,0.8188)};
\addlegendentry{ExplicitMoE}
\addplot[color=ModelUltramarine] coordinates {(77.5,0.0778) (83.0,0.0816) (88.8,0.0862) (94.2,0.1156) (100.0,0.1260) (106.1,0.1175) (112.2,0.1241) (118.6,0.1304) (125.0,0.1324) (131.6,0.1262) (138.5,0.1383) (145.8,0.1411) (153.0,0.1540) (160.1,0.1680) (167.0,0.1600) (176.5,0.1725) (185.7,0.1737) (194.8,0.1689) (204.1,0.1796) (214.4,0.1826) (225.5,0.1825) (236.6,0.1804) (248.2,0.1981) (260.0,0.1699) (272.1,0.1879) (284.3,0.2053) (296.7,0.2180) (309.6,0.2242) (325.2,0.2320) (341.5,0.2430) (357.8,0.2442) (374.9,0.2576) (393.8,0.2634) (412.9,0.2494) (432.8,0.2694) (447.6,0.2712) (462.3,0.2947) (477.4,0.3088) (492.2,0.3362) (506.1,0.3345) (519.3,0.3377) (535.2,0.3611) (551.0,0.3474) (566.4,0.3602) (582.7,0.3508) (600.8,0.3652) (617.9,0.3525) (635.4,0.3759) (650.2,0.3948) (667.0,0.4068) (684.0,0.4160) (702.0,0.4136) (722.1,0.4240) (744.5,0.4436) (767.9,0.4418) (792.2,0.4360) (817.9,0.4306) (844.5,0.4242) (872.7,0.4029) (903.3,0.4117) (936.5,0.4109) (968.4,0.3997) (1001.3,0.4035) (1035.2,0.4154) (1070.3,0.4241) (1104.6,0.4048) (1139.6,0.4176) (1176.3,0.4081) (1212.7,0.3986) (1249.5,0.3887) (1288.0,0.3907) (1327.6,0.4155) (1362.9,0.4228) (1397.2,0.4201) (1431.3,0.4105) (1468.4,0.4246) (1507.1,0.4325) (1546.5,0.4354) (1585.3,0.4411) (1622.6,0.4428) (1661.7,0.4727) (1699.3,0.4800) (1737.6,0.5110) (1777.0,0.5071) (1817.0,0.5072) (1861.3,0.5042) (1915.1,0.5127) (1980.0,0.5133) (2046.1,0.5301) (2113.8,0.5415) (2180.8,0.5608) (2248.9,0.5661) (2316.7,0.5566) (2394.5,0.5747) (2477.3,0.5750) (2569.4,0.5855) (2663.6,0.5765) (2769.6,0.5731) (2892.7,0.5832) (3031.4,0.6016) (3176.3,0.6024) (3334.4,0.6039) (3502.5,0.5876) (3682.4,0.5930) (3871.3,0.5935) (4062.4,0.6033) (4249.6,0.6083) (4426.7,0.6104) (4612.5,0.5939) (4801.2,0.6045) (5014.4,0.5915) (5241.1,0.5866) (5487.3,0.5867) (5723.0,0.5763) (5973.1,0.6051) (6205.1,0.6087) (6451.2,0.6269) (6691.7,0.6421) (6913.7,0.6443) (7131.9,0.6335) (7341.9,0.6172) (7539.6,0.6340) (7737.3,0.6300) (7970.4,0.6493) (8331.0,0.6696) (8735.3,0.6856) (9161.4,0.6920) (9630.0,0.7119) (10193.1,0.7271) (10789.7,0.7187) (11435.7,0.7245) (12119.3,0.7347) (12822.4,0.7424) (13592.2,0.7486) (14414.0,0.7426) (15299.8,0.7442) (16244.9,0.7577) (17303.7,0.7585) (18451.8,0.7725) (19718.8,0.7836) (21470.3,0.7926) (23401.6,0.8026) (25556.4,0.8132) (27814.0,0.8125) (29867.8,0.8117) (32587.4,0.8213)};
\addlegendentry{ImplicitMoE}
\addplot[color=GSMoEOrange] coordinates {(77.5,0.1942) (83.0,0.1647) (88.8,0.1719) (94.2,0.1658) (100.0,0.1840) (106.1,0.1763) (112.2,0.1872) (118.6,0.1818) (125.0,0.1845) (131.6,0.1877) (138.5,0.1966) (145.8,0.1983) (153.0,0.1767) (160.1,0.1927) (167.0,0.1952) (176.5,0.2129) (185.7,0.2154) (194.8,0.2194) (204.1,0.2220) (214.4,0.2205) (225.5,0.2079) (236.6,0.2041) (248.2,0.2163) (260.0,0.1826) (272.1,0.1894) (284.3,0.1997) (296.7,0.2088) (309.6,0.2238) (325.2,0.2318) (341.5,0.2399) (357.8,0.2429) (374.9,0.2688) (393.8,0.2693) (412.9,0.2554) (432.8,0.2813) (447.6,0.2742) (462.3,0.2963) (477.4,0.3113) (492.2,0.3413) (506.1,0.3413) (519.3,0.3468) (535.2,0.3711) (551.0,0.3610) (566.4,0.3681) (582.7,0.3673) (600.8,0.3867) (617.9,0.3750) (635.4,0.3845) (650.2,0.4044) (667.0,0.4168) (684.0,0.4258) (702.0,0.4101) (722.1,0.4220) (744.5,0.4403) (767.9,0.4370) (792.2,0.4339) (817.9,0.4339) (844.5,0.4268) (872.7,0.4094) (903.3,0.4208) (936.5,0.4273) (968.4,0.4220) (1001.3,0.4257) (1035.2,0.4396) (1070.3,0.4416) (1104.6,0.4197) (1139.6,0.4300) (1176.3,0.4181) (1212.7,0.4136) (1249.5,0.4050) (1288.0,0.4053) (1327.6,0.4316) (1362.9,0.4395) (1397.2,0.4351) (1431.3,0.4227) (1468.4,0.4386) (1507.1,0.4391) (1546.5,0.4458) (1585.3,0.4490) (1622.6,0.4529) (1661.7,0.4761) (1699.3,0.4760) (1737.6,0.5061) (1777.0,0.5186) (1817.0,0.5198) (1861.3,0.5191) (1915.1,0.5262) (1980.0,0.5357) (2046.1,0.5449) (2113.8,0.5525) (2180.8,0.5746) (2248.9,0.5811) (2316.7,0.5690) (2394.5,0.5945) (2477.3,0.5979) (2569.4,0.6058) (2663.6,0.5999) (2769.6,0.5933) (2892.7,0.6025) (3031.4,0.6164) (3176.3,0.6172) (3334.4,0.6189) (3502.5,0.6040) (3682.4,0.6052) (3871.3,0.6052) (4062.4,0.6211) (4249.6,0.6262) (4426.7,0.6221) (4612.5,0.6069) (4801.2,0.6214) (5014.4,0.6071) (5241.1,0.6059) (5487.3,0.6074) (5723.0,0.5900) (5973.1,0.6163) (6205.1,0.6206) (6451.2,0.6392) (6691.7,0.6551) (6913.7,0.6594) (7131.9,0.6473) (7341.9,0.6285) (7539.6,0.6514) (7737.3,0.6526) (7970.4,0.6612) (8331.0,0.6826) (8735.3,0.6915) (9161.4,0.6989) (9630.0,0.7196) (10193.1,0.7331) (10789.7,0.7241) (11435.7,0.7342) (12119.3,0.7401) (12822.4,0.7529) (13592.2,0.7636) (14414.0,0.7573) (15299.8,0.7599) (16244.9,0.7720) (17303.7,0.7729) (18451.8,0.7859) (19718.8,0.7961) (21470.3,0.8071) (23401.6,0.8134) (25556.4,0.8160) (27814.0,0.8141) (29867.8,0.8133) (32587.4,0.8238)};
\addlegendentry{GS-MoE}
\end{axis}
\end{tikzpicture}

==> figures/pareto_scatter.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=1.18}
\begin{axis}[
    xlabel={Active Parameters [Millions]},
    ylabel={MCC},
    width=0.7\textwidth,
    height=0.32\textwidth,
    grid=major,
    grid style={gray!30, line width=0.5pt},
    tick label style={font=\small},
    label style={font=\small},
    xmin=0,
    xmax=40,
    ymin=0.740,
    ymax=0.778,
    xtick={0,5,10,15,20,25,30, 35},
    ytick={0.742,0.748,0.754,0.760,0.766,0.772,0.778},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
    legend style={
        draw=none,
        at={(1.05, 0.5)},
        anchor=west,
        font=\footnotesize, 
        row sep=-1pt
    },
    legend cell align={left},
]

%% Pareto frontier visual guide (dashed hull)
\addplot[
    TUMDarkGray!50, dashed, line width=0.8pt,
    forget plot,
] coordinates {
    (7.1, 0.7441)
    (7.2, 0.7657)
    (16.4, 0.7698)
};

%% Baselines — dark gray square
\addplot[
    only marks, mark=*, mark size=4pt,
    color=TUMDarkGray, mark options={solid},
] coordinates {
    (7.1,  0.7441)   % DN121
    (26.8, 0.7518)   % DN161
    (35.0, 0.756) % DN161Ext
};
\addlegendentry{Baseline}

%% ExplicitMoE — blue triangle
\addplot[
    only marks, mark=*, mark size=4pt,
    color=Horizon,
] coordinates {
    (7.2, 0.7644)
};
\addlegendentry{ExplicitMoE}

%% ImplicitMoE — secondary blue circle
\addplot[
    only marks, mark=*, mark size=4pt,
    color=ModelUltramarine,
] coordinates {
    (7.2, 0.7657)
};
\addlegendentry{ImplicitMoE}

%% Hybrid variants — orange marks (slightly jittered x for readability)
%% Naive Concat — open diamond
\addplot[
    only marks, 
    mark=*, 
    mark size=4pt,
    mark options={
        line width=1pt,
        draw=GSMoEYellow, % The color of the border line
        fill=white        % The color of the inside
    }
] coordinates {
    (16.5, 0.7618)   % Naive Concat
};
\addlegendentry{GS-MoE — Shared Classifier}

%% Expert Router λ=0 — half-filled diamond
\addplot[
    only marks, mark=*, mark size=4pt,
    color=GSMoEYellow!60!white,
] coordinates {
    (16.4, 0.7650)   % Expert Router λ=0
};
\addlegendentry{GS-MoE — Expert Classifier}

%% Expert Router + ortho — filled orange diamond (best)
\addplot[
    only marks, mark=*, mark size=4pt,
    color=GSMoEOrange,
] coordinates {
    (16.4, 0.7698)   % Expert Router + Lortho (PRIMARY)
};
\addlegendentry{GS-MoE — Expert Classifier + $\mathcal{L}_\text{ortho}$ \textbf{(Ours)}}

%% Gated Fusion — orange star
% \addplot[
%     only marks, mark=star, mark size=5pt,
%     color=TUMAccentOrange!80!TUMDarkGray, mark options={solid, line width=1pt},
% ] coordinates {
%     (16.4, 0.7644)   % Gated Fusion + ortho
% };
% \addlegendentry{Hybrid — Gated Fusion}

%% ---- Node labels ----
\node[above, font=\tiny, color=TUMDarkGray]
    at (axis cs: 7.1, 0.7450) {DenseNet121};
\node[above, font=\tiny, color=TUMDarkGray]
    at (axis cs: 26.8, 0.7528) {DenseNet161};
\node[above, font=\tiny, color=TUMDarkGray]
    at (axis cs: 35.0, 0.757) {DenseNet161Ext};
\node[above left, font=\tiny, color=PlotDeepBlue]
    at (axis cs: 7.2, 0.7644) {};
\node[below right, font=\tiny, color=PlotSkyBlue]
    at (axis cs: 7.2, 0.7657) {};
\node[above, font=\tiny, color=GSMoEOrange]
    at (axis cs: 17.2, 0.772) {\textbf{Ours}};

\end{axis}
\end{tikzpicture}


==> figures/scatter.tex <==
\begin{tikzpicture}

%% ------------------------------------------------------------
%% GLOBAL SETTINGS
%% ------------------------------------------------------------
\pgfplotsset{
    base scatter/.style={
        width=0.31\textwidth,
        height=0.31\textwidth,
        xlabel style={font=\tiny, yshift=1mm}, 
        ylabel style={font=\tiny, yshift=-1mm},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xmin=0.0, xmax=1.0,
        ymin=0.0, ymax=1.0,
        xtick={0.2,0.4,0.6,0.8,1.0},
        ytick={0.2,0.4,0.6,0.8,1.0},
        grid=both,
        minor grid style={gray!10},
        major grid style={gray!20},
        title style={font=\footnotesize, at={(0.5,0.95)}, anchor=south},
    }
}

%% ------------------------------------------------------------
%% PLOT (a): DenseNet vs Explicit MoE
%% ------------------------------------------------------------
\begin{axis}[
    base scatter,
    name=plotA,
    at={(0,0)},
    anchor=south west,
    xlabel={DenseNet161Ext F1-Score},
    ylabel={Explicit MoE F1-Score},
    legend style={
        draw=none,
        font=\tiny, 
        % Centered relative to the 3-plot row and shifted up for space
        at={(1.85, 1.15)}, 
        anchor=south,
        fill=none,
        row sep=-2pt,
        legend columns=7, 
    },
    legend cell align=left,
    title={\tiny\textbf{(a)}},
]
\addplot[gray, dashed, domain=0:1, samples=2, forget plot] {x};



% MR-AF - DIAMOND
\addplot[Cerulean, fill=Cerulean, mark=diamond*, only marks, mark size=1.8pt, opacity=0.8]
coordinates {(0.1935,0.1765) (0.7012,0.7328) (0.7344,0.7424) (0.5847,0.6088) (0.6107,0.6494) (0.6883,0.7240) (0.0000,0.0000) (0.4457,0.3854) (0.2857,0.0000) (0.1176,0.0000) (0.4527,0.4488) (0.2500,0.0000) (0.2025,0.0000) (0.0000,0.0000) (0.7057,0.7616) (0.3809,0.4190) (0.1803,0.0000) (0.3713,0.4463) (0.7044,0.7312) (0.2709,0.2360) (0.3411,0.4191) (0.6181,0.6533) (0.7037,0.7211) (0.0000,0.0000) (0.1765,0.0000)};
\addlegendentry{MR-AF}

% MR-Brain - DIAMOND
\addplot[Horizon, fill=Horizon, mark=diamond*, only marks, mark size=2pt, opacity=0.8]
coordinates {(0.5091,0.5169) (0.2564,0.0000) (0.4101,0.4082) (0.0000,0.0000) (0.5291,0.2442) (0.2914,0.0000) (0.5015,0.4700) (0.9860,0.9892) (0.0000,0.0000) (0.8702,0.8567)};
\addlegendentry{MR-Brain}

% MR-Abd - DIAMOND
\addplot[ModelUltramarine, fill=ModelUltramarine, mark=diamond*, only marks, mark size=1.8pt, opacity=0.7]
coordinates {(0.3012,0.1266) (0.0000,0.0000) (0.2256,0.2062) (0.0000,0.0000) (0.2000,0.0000) (0.3636,0.0000) (0.3636,0.0000) (0.0000,0.0000) (0.1159,0.0000) (0.0000,0.0000) (0.3182,0.0000) (0.2121,0.0444) (0.0175,0.0000) (0.4388,0.4930) (0.4836,0.4258) (0.3883,0.3636) (0.9119,0.9158) (0.3167,0.2569) (0.5060,0.5328) (0.3038,0.4072) (0.0000,0.0000) (0.4719,0.5333) (0.0000,0.0000) (0.0513,0.0000) (0.0000,0.0000) (0.7123,0.7326)};
\addlegendentry{MR-Abd}

% Other MR - DIAMOND
\addplot[Endeavour, fill=white, mark=diamond*, only marks, mark size=1.8pt, opacity=0.6]
coordinates {(0.2456,0.2087) (0.0000,0.0000) (0.5000,0.5834) (0.2143,0.0000) (0.1091,0.0385) (0.7769,0.7709) (0.4636,0.4890) (0.5292,0.5660) (0.1928,0.0000) (0.2836,0.1353) (0.4408,0.3226) (0.2324,0.1479) (0.4810,0.5232) (0.0260,0.0000) (0.7352,0.7356) (0.6003,0.6117) (0.7335,0.7673) (0.1622,0.0000) (0.3750,0.3467) (0.1176,0.0000) (0.3043,0.2660) (0.6118,0.6667) (0.7234,0.7365) (0.2667,0.1132) (0.6077,0.6953) (0.4647,0.5372) (0.4219,0.5122) (0.1818,0.0000) (0.3409,0.0656) (0.4914,0.5753) (0.6833,0.6932) (0.0714,0.0000) (0.3532,0.4378) (0.3714,0.2900) (0.0000,0.0000) (0.1406,0.1045) (0.0000,0.0000) (0.7716,0.7828) (0.5036,0.5467) (0.8160,0.8425) (0.5395,0.4757) (0.3662,0.3432) (0.6461,0.6450) (0.5465,0.5481) (0.0000,0.0000) (0.4744,0.5052) (0.2800,0.3048) (0.1159,0.0177) (0.7274,0.7423) (0.3220,0.3939) (0.1333,0.0000) (0.5870,0.5599) (0.8163,0.8357) (0.5322,0.5111) (0.7177,0.8023)};
\addlegendentry{Other MR}

% US - CIRCLE
\addplot[GSMoRed, fill=GSMoRed, mark=*, only marks, mark size=1.5pt, opacity=0.8]
coordinates {(0.9670,0.9728) (0.6142,0.5854) (0.8526,0.8646) (0.7047,0.6854) (0.9702,0.9772) (0.6667,0.6994) (0.9673,0.9772) (0.9420,0.9573) (0.8826,0.8870) (0.9696,0.9736) (0.7000,0.7000) (0.8873,0.9196) (0.9751,0.9909) (0.9159,0.9295) (0.9880,0.9959)};
\addlegendentry{US}

% CT-Lung - SQUARE
\addplot[GSMoEYellow, fill=GSMoEYellow, mark=*, only marks, mark size=1.3pt, opacity=0.8]
coordinates {(0.8453,0.8532) (0.2135,0.2222) (0.5493,0.5501) (0.2170,0.3703) (0.4661,0.5299) (0.7575,0.7673)};
\addlegendentry{CT-Lung}

% CT-Abd - SQUARE
\addplot[GSMoEOrange, fill=GSMoEOrange, mark=*, only marks, mark size=1.3pt, opacity=0.7]
coordinates {(0.0000,0.0000) (0.3420,0.3578) (0.4527,0.5537) (0.2703,0.2825) (0.0000,0.0000) (0.4516,0.4207) (0.5834,0.5435) (0.4232,0.4560) (0.0000,0.0000) (0.0000,0.0000) (0.1026,0.1630) (0.0000,0.0000) (0.0000,0.0000) (0.6291,0.6353) (0.0000,0.0000) (0.6867,0.7138) (0.8199,0.7198) (0.8938,0.8641) (0.3272,0.3600) (0.2507,0.2488) (0.3580,0.3736) (0.7745,0.7016) (0.5664,0.4877) (0.0000,0.0000) (0.1875,0.0000) (0.0833,0.0000) (0.3410,0.3614) (0.5575,0.5721)};
\addlegendentry{CT-Abd}

\end{axis}

%% ------------------------------------------------------------
%% PLOT (b): DenseNet vs GS-MoE
%% ------------------------------------------------------------
\begin{axis}[
    base scatter,
    name=plotB,
    at={(plotA.south east)},
    anchor=south west,
    xshift=8mm, 
    xlabel={DenseNet161Ext F1-Score},
    ylabel={GS-MoE F1-Score},
    title={\tiny\textbf{(b)}},
]
\addplot[gray, dashed, domain=0:1, samples=2, forget plot] {x};

\addplot[Cerulean, fill=Cerulean, mark=diamond*, only marks, mark size=1.8pt, opacity=0.8]
coordinates {(0.1935,0.2697) (0.7012,0.8532) (0.7344,0.8646) (0.5847,0.6814) (0.6107,0.8185) (0.6883,0.7801) (0.0000,0.8571) (0.4457,0.7140) (0.2857,0.6015) (0.1176,0.2182) (0.4527,0.6647) (0.2500,0.8070) (0.2025,0.4731) (0.0000,0.4615) (0.7057,0.6907) (0.3809,0.5799) (0.1803,0.4512) (0.3713,0.7034) (0.7044,0.7652) (0.2709,0.4837) (0.3411,0.5897) (0.6181,0.7634) (0.7037,0.7373) (0.0000,0.6667) (0.1765,0.5517)};

\addplot[Horizon, fill=Horizon, mark=diamond*, only marks, mark size=2pt, opacity=0.8]
coordinates {(0.5091,0.4771) (0.2564,0.2500) (0.4101,0.4797) (0.0000,0.4167) (0.5291,0.5565) (0.2914,0.2174) (0.5015,0.5348) (0.9860,0.9890) (0.0000,0.1818) (0.8702,0.8581)};

\addplot[ModelUltramarine, fill=ModelUltramarine, mark=diamond*, only marks, mark size=1.8pt, opacity=0.7]
coordinates {(0.3012,0.3190) (0.0000,0.0000) (0.2256,0.3478) (0.0000,0.2609) (0.2000,0.3600) (0.3636,0.3111) (0.3636,0.2632) (0.0000,0.0000) (0.1159,0.0769) (0.0000,0.0000) (0.3182,0.2381) (0.2121,0.2791) (0.0175,0.1547) (0.4388,0.4302) (0.4836,0.4971) (0.3883,0.5468) (0.9119,0.9024) (0.3167,0.2958) (0.5060,0.4354) (0.3038,0.4000) (0.0000,0.5714) (0.4719,0.4270) (0.0000,0.2143) (0.0513,0.0370) (0.0000,0.0789) (0.7123,0.7339)};

\addplot[Endeavour, fill=white, mark=diamond*, only marks, mark size=1.8pt, opacity=0.6]
coordinates {(0.2456,0.2299) (0.0000,0.1176) (0.5000,0.5293) (0.2143,0.2500) (0.1091,0.2128) (0.7769,0.7754) (0.4636,0.4929) (0.5292,0.5711) (0.1928,0.1301) (0.2836,0.3045) (0.4408,0.4701) (0.2324,0.3271) (0.4810,0.5122) (0.0260,0.0220) (0.7352,0.7157) (0.6003,0.6015) (0.7335,0.7635) (0.1622,0.2025) (0.3750,0.3839) (0.1176,0.2424) (0.3043,0.3450) (0.6118,0.6241) (0.7234,0.7317) (0.2667,0.3200) (0.6077,0.6506) (0.4647,0.5425) (0.4219,0.5000) (0.1818,0.0000) (0.3409,0.5055) (0.4914,0.5245) (0.6833,0.6807) (0.0714,0.0000) (0.3532,0.4057) (0.3714,0.3130) (0.0000,0.0000) (0.1406,0.2839) (0.0000,0.0000) (0.7716,0.7692) (0.5036,0.5882) (0.8160,0.8473) (0.5395,0.5079) (0.3662,0.3804) (0.6461,0.6328) (0.5465,0.5596) (0.0000,0.0000) (0.4744,0.5405) (0.2800,0.2778) (0.1159,0.2079) (0.7274,0.7261) (0.3220,0.3964) (0.1333,0.1212) (0.5870,0.5459) (0.8163,0.8247) (0.5322,0.5139) (0.7177,0.7143)};

\addplot[GSMoRed, fill=GSMoRed, mark=*, only marks, mark size=1.5pt, opacity=0.8]
coordinates {(0.9670,0.9664) (0.6142,0.6324) (0.8526,0.8674) (0.7047,0.7065) (0.9702,0.9777) (0.6667,0.7020) (0.9673,0.9763) (0.9420,0.9574) (0.8826,0.8858) (0.9696,0.9745) (0.7000,0.7368) (0.8873,0.9120) (0.9751,0.9976) (0.9159,0.9239) (0.9880,0.9989)};

\addplot[GSMoEYellow, fill=GSMoEYellow, mark=*, only marks, mark size=1.3pt, opacity=0.8]
coordinates {(0.8453,0.8566) (0.2135,0.2564) (0.5493,0.5613) (0.2170,0.5218) (0.4661,0.5293) (0.7575,0.7554)};

\addplot[GSMoEOrange, fill=GSMoEOrange, mark=*, only marks, mark size=1.3pt, opacity=0.7]
coordinates {(0.0000,0.1176) (0.3420,0.3328) (0.4527,0.5305) (0.2703,0.3774) (0.0000,0.2675) (0.4516,0.3868) (0.5834,0.5191) (0.4232,0.4242) (0.0000,0.0000) (0.0000,0.0000) (0.1026,0.2524) (0.0000,0.0583) (0.0000,0.0000) (0.6291,0.6523) (0.0000,0.0976) (0.6867,0.7004) (0.8199,0.6357) (0.8938,0.8929) (0.3272,0.4730) (0.2507,0.2879) (0.3580,0.3846) (0.7745,0.6967) (0.5664,0.5412) (0.0000,0.0000) (0.1875,0.0674) (0.0833,0.2653) (0.3410,0.3494) (0.5575,0.5826)};

\end{axis}

%% ------------------------------------------------------------
%% PLOT (c): Explicit MoE vs GS-MoE
%% ------------------------------------------------------------
\begin{axis}[
    base scatter,
    name=plotC,
    at={(plotB.south east)},
    anchor=south west,
    xshift=8mm, 
    xlabel={ExplicitMoE F1-Score},
    ylabel={GS-MoE F1-Score},
    title={\tiny\textbf{(c)}},
]
\addplot[gray, dashed, domain=0:1, samples=2, forget plot] {x};

% MR-AF - DIAMOND
\addplot[Cerulean, fill=Cerulean, mark=diamond*, only marks, mark size=1.8pt, opacity=0.8]
coordinates {(0.1765,0.2697) (0.7328,0.8532) (0.7424,0.8646) (0.6088,0.6814) (0.6494,0.8185) (0.7240,0.7801) (0.0000,0.8571) (0.3854,0.7140) (0.0000,0.6015) (0.0000,0.2182) (0.4488,0.6647) (0.0000,0.8070) (0.0000,0.4731) (0.0000,0.4615) (0.7616,0.6907) (0.4190,0.5799) (0.0000,0.4512) (0.4463,0.7034) (0.7312,0.7652) (0.2360,0.4837) (0.4191,0.5897) (0.6533,0.7634) (0.7211,0.7373) (0.0000,0.6667) (0.0000,0.5517)};

% MR-Brain - DIAMOND
\addplot[Horizon, fill=Horizon, mark=diamond*, only marks, mark size=2pt, opacity=0.8]
coordinates {(0.5169,0.4771) (0.0000,0.2500) (0.4082,0.4797) (0.0000,0.4167) (0.2442,0.5565) (0.0000,0.2174) (0.4700,0.5348) (0.9892,0.9890) (0.0000,0.1818) (0.8567,0.8581)};

% MR-Abd - DIAMOND
\addplot[ModelUltramarine, fill=ModelUltramarine, mark=diamond*, only marks, mark size=1.8pt, opacity=0.7]
coordinates {(0.1266,0.3190) (0.0000,0.0000) (0.2062,0.3478) (0.0000,0.2609) (0.0000,0.3600) (0.0000,0.3111) (0.0000,0.2632) (0.0000,0.0000) (0.0000,0.0769) (0.0000,0.0000) (0.0000,0.2381) (0.0444,0.2791) (0.0000,0.1547) (0.4930,0.4302) (0.4258,0.4971) (0.3636,0.5468) (0.9158,0.9024) (0.2569,0.2958) (0.5328,0.4354) (0.4072,0.4000) (0.0000,0.5714) (0.5333,0.4270) (0.0000,0.2143) (0.0000,0.0370) (0.0000,0.0789) (0.7326,0.7339)};

% Other MR - DIAMOND
\addplot[Endeavour, fill=white, mark=diamond*, only marks, mark size=1.8pt, opacity=0.6]
coordinates {(0.2087,0.2299) (0.0000,0.1176) (0.5834,0.5293) (0.0000,0.2500) (0.0385,0.2128) (0.7709,0.7754) (0.4890,0.4929) (0.5660,0.5711) (0.0000,0.1301) (0.1353,0.3045) (0.3226,0.4701) (0.1479,0.3271) (0.5232,0.5122) (0.0000,0.0220) (0.7352,0.7157) (0.6117,0.6015) (0.7673,0.7635) (0.0000,0.2025) (0.3467,0.3839) (0.0000,0.2424) (0.2660,0.3450) (0.6667,0.6241) (0.7365,0.7317) (0.1132,0.3200) (0.6953,0.6506) (0.5372,0.5425) (0.5122,0.5000) (0.0000,0.0000) (0.0656,0.5055) (0.5753,0.5245) (0.6932,0.6807) (0.0000,0.0000) (0.4378,0.4057) (0.2900,0.3130) (0.0000,0.0000) (0.1045,0.2839) (0.0000,0.0000) (0.7828,0.7692) (0.5467,0.5882) (0.8425,0.8473) (0.4757,0.5079) (0.3432,0.3804) (0.6450,0.6328) (0.5481,0.5596) (0.0000,0.0000) (0.5052,0.5405) (0.3048,0.2778) (0.0177,0.2079) (0.7423,0.7261) (0.3939,0.3964) (0.0000,0.1212) (0.5599,0.5459) (0.8357,0.8247) (0.5111,0.5139) (0.8023,0.7143)};

% US - CIRCLE
\addplot[GSMoRed, fill=GSMoRed, mark=*, only marks, mark size=1.5pt, opacity=0.8]
coordinates {(0.9728,0.9664) (0.5854,0.6324) (0.8646,0.8674) (0.6854,0.7065) (0.9772,0.9777) (0.6994,0.7020) (0.9772,0.9763) (0.9573,0.9574) (0.8870,0.8858) (0.9736,0.9745) (0.7000,0.7368) (0.9196,0.9120) (0.9909,0.9976) (0.9295,0.9239) (0.9959,0.9989)};

% CT-Lung - SQUARE
\addplot[GSMoEYellow, fill=GSMoEYellow, mark=*, only marks, mark size=1.3pt, opacity=0.8]
coordinates {(0.8532,0.8566) (0.2222,0.2564) (0.5501,0.5613) (0.3703,0.5218) (0.5299,0.5293) (0.7673,0.7554)};

% CT-Abd - SQUARE
\addplot[GSMoEOrange, fill=GSMoEOrange, mark=*, only marks, mark size=1.3pt, opacity=0.7]
coordinates {(0.0000,0.1176) (0.3578,0.3328) (0.5537,0.5305) (0.2825,0.3774) (0.0000,0.2675) (0.4207,0.3868) (0.5435,0.5191) (0.4560,0.4242) (0.0000,0.0000) (0.0000,0.0000) (0.1630,0.2524) (0.0000,0.0583) (0.0000,0.0000) (0.6353,0.6523) (0.0000,0.0976) (0.7138,0.7004) (0.7198,0.6357) (0.8641,0.8929) (0.3600,0.4730) (0.2488,0.2879) (0.3736,0.3846) (0.7016,0.6967) (0.4877,0.5412) (0.0000,0.0000) (0.0000,0.0674) (0.0000,0.2653) (0.3614,0.3494) (0.5721,0.5826)};
\end{axis}

\end{tikzpicture}
